Towards Initial Mass Functions for Asteroids and Kuiper Belt Objects

Our goal is to understand primary accretion of the first planetesimals. The primitive meteorite record suggests that sizeable planetesimals formed in the asteroid belt over a period longer than a million years, each composed entirely of an unusual, but homogeneous, mixture of mm-size particles. We sketch a scenario in which primary accretion of 10-100km size planetesimals proceeds directly, if sporadically, from aerodynamically-sorted mm-size particles (generically "chondrules"). These planetesimal sizes are in general agreement with the currently observed asteroid mass peak near 100km diameter, which has been identified as a "fossil" property of the pre-erosion, pre-depletion population. We extend our primary accretion theory to make predictions for outer solar system planetesimals, which may also have a preferred size in the 100km diameter range. We estimate formation rates of planetesimals and assess the conditions needed to match estimates of both asteroid and Kuiper Belt Object (KBO) formation rates. For nebula parameters that satisfy observed mass accretion rates of Myr-old protoplanetary nebulae, the scenario is roughly consistent with not only the "fossil" sizes of the asteroids, and their estimated production rates, but also with the observed spread in formation ages of chondrules in a given chondrite, and with a tolerably small radial diffusive mixing during this time between formation and accretion (the model naturally helps explain the peculiar size distribution of chondrules within such objects). The scenario also produces 10-100km diameter primary KBOs. The optimum range of parameters, however, represents a higher gas density and fractional abundance of solids, and a smaller difference between keplerian and pressure-supported orbital velocities, than "canonical" models of the solar nebula. We discuss several potential explanations for these differences.

==> (inline-ps-0) <==
 newpath  0 0 moveto 3 0 lineto 1.5 2.598 lineto closepath fill

==> (inline-ps-1) <==
 newpath  1.5  0 moveto 3 2.598 lineto 0 2.598 lineto closepath fill

==> (inline-ps-2) <==
 newpath  2.0  0 moveto 3.5 2.0 lineto 2.0 4 lineto 0.5 2.0 
lineto closepath fill
